Canonical fragments of the strong reflection principle

For an arbitrary forcing class $\Gamma$, the $\Gamma$-fragment of Todorcevic's strong reflection principle SRP is isolated in such a way that (1) the forcing axiom for $\Gamma$ implies the $\Gamma$-fragment of SRP, (2) the stationary set preserving fragment of SRP is the full principle SRP, and (3) the subcomplete fragment of SRP implies the major consequences of the subcomplete forcing axiom. Along the way, some hitherto unknown effects of (the subcomplete fragment of) SRP on mutual stationarity are explored, and some limitations to the extent to which fragments of SRP may capture the effects of their corresponding forcing axioms are established.

==> Picture1.tex <==
%\tikzset{paint/.style={ draw=#1!50!black, fill=#1!50 },
%    decorate with/.style=
%    {decorate,decoration={shape backgrounds,shape=#1,shape size=1mm}}}

\begin{tikzpicture}[scale=.5\textwidth/12cm,>=Latex]
%Nbar:
\draw (1,0) -- (1,5) node[anchor=south] {$\bar{N}$};
\draw (1.1,2) -- (.9,2) node[anchor=east] {$\scriptstyle{\bar{\eta}}$};
\draw (1.1,3) -- (.9,3) node[anchor=east] {$\scriptstyle{\bar{\kappa}}$};
\draw (1.1,4) -- (.9,4) node[anchor=east] {$\scriptstyle{\bar{\lambda}_i}$};
%N:
\draw (10,0) -- (10,16) node[anchor=south] {$N$};
\draw (9.9,6) -- (10.1,6) node[anchor=west] {$\scriptstyle{2^\omega}$};
\draw (9.9,7) -- (10.1,7) node[anchor=west] {$\scriptstyle{\eta}$};
\draw (9.9,11) -- (10.1,11) node[anchor=west] {$\scriptstyle{\kappa_0}$};
\draw (9.9,14) -- (10.1,14) node[anchor=west] {$\scriptstyle{\kappa}$};
\draw (9.9,15) -- (10.1,15) node[anchor=west] {$\scriptstyle{\lambda_i}$};
%N_0:
\draw (7,0) -- (7,13) node[anchor=south] {$N_0$};
\draw (7.1,6) --(6.9,6);% node[anchor=east] {$2^\omega$};
\draw (7.1,7) -- (6.9,7) node[anchor=east] {$\scriptstyle{\eta}$};
\draw (7.1,11) -- (6.9,11);% node[anchor=east] {$\kappa_0$};
\draw (7.1,12) -- (6.9,12) node[anchor=east] {$\scriptstyle{\lambda_{i,0}}$};
%Arrows from N_0 to N
\draw[->] (7,6) -- (10,6);
\draw[->] (7,7) -- (10,7);
\draw[decorate with=circle, paint=white, ->] (7,11) -- (10,11);
\draw[->] (7,11) -- (10,14);
\draw[->] (7,12) -- (10,15);
%Embedding k_0
\draw[->] (7.1,0) .. controls (8,-.5) and (9,-.5) .. (9.9,0)
    node[midway, sloped, below] {$\scriptstyle{k_0}$};
%Arrows from Nbar to N_0
\draw[->] (1,2) -- (7,7);
\draw[->] (1,3) -- (7,11);
\draw[->] (1,4) -- (7,12);
\draw[decorate with=circle, paint=white, ->] (1,4) -- (7,12);

%Embedding sigma_0
%\draw[->] (1.1,0) .. controls (3,-.5) and (5,-.5) .. (6.9,0)
%    node[midway, sloped, below] {$\sigma_0$};

%Embedding sigma
\draw[->] (1,-.3) .. controls (2,-3) and (9,-3) .. (10,-.3)
    node[midway, sloped, below] {$\scriptstyle{\sigma}$};

%N_1
%\draw (4,0) -- (4,10) node[anchor=south] {$N_1$};
%\draw (4.1,7) -- (3.9,7) node[anchor=east] {$\eta_1$};
%\draw (4.1,8) -- (3.9,8) node[anchor=east] {$\kappa_1$};
%\draw (4.1,9) -- (3.9,9) node[anchor=east] {$\lambda_{i,1}$};

%Embedding sigma_0 at the bottom
\draw[->] (1,-.1) .. controls (2,-1.5) and (6,-1.5) .. (7,-.1)
    node[midway, sloped, below] {$\scriptstyle{\sigma_0}$};

%Arrows from Nbar to N_1
%\draw[->] (1,2) -- (4,7);
%\draw[decorate with=circle, paint=white, ->] (1,3) -- (4,8);
%\draw[->] (1,3) -- (4,8);
%\draw[decorate with=circle, paint=white, ->] (1,4) -- (4,9);
%\draw[->] (1,4) -- (4,9);

%Arrows from N_1 to N_0

%\draw[->] (4,7) -- (7,7);
%\draw[->] (4,8) -- (7,11);
%\draw[->] (4,9) -- (7,12);
%\draw[decorate with=circle, paint=white, ->] (4,8) -- (7,8);
%\draw[decorate with=circle, paint=white, ->] (1.1,5) -- (3.9,7.5);

%Embedding sigma_1
%\draw[->] (1.1,0) .. controls (2,-.5) and (3,-.5) .. (3.9,0)
%    node[midway, sloped, below] {$\sigma_1$};

%Embedding k_1
%\draw[->] (4.1,0) .. controls (5,-.5) and (6,-.5) .. (6.9,0)
%    node[midway, sloped, below] {$k_1$};


\end{tikzpicture} 

==> Picture2.tex <==
\begin{tikzpicture}[scale=.5\textwidth/12cm,>=Latex]
%Nbar:
\draw (1,0) -- (1,5) node[anchor=south] {$\bar{N}$};
\draw (1.1,2) -- (.9,2) node[anchor=east] {$\scriptstyle{\bar{\eta}}$};
\draw (1.1,3) -- (.9,3) node[anchor=east] {$\scriptstyle{\bar{\kappa}}$};
\draw (1.1,4) -- (.9,4) node[anchor=east] {$\scriptstyle{\bar{\lambda}_i}$};
%N:
\draw (10,0) -- (10,16) node[anchor=south] {$N$};
\draw (9.9,6) -- (10.1,6) node[anchor=west] {$\scriptstyle{2^\omega}$};
\draw (9.9,7) -- (10.1,7) node[anchor=west] {$\scriptstyle{\eta}$};
\draw (9.9,8) -- (10.1,8) node[anchor=west] {$\scriptstyle{\kappa_1}$};
\draw (9.9,11) -- (10.1,11) node[anchor=west] {$\scriptstyle{\kappa_0}$};
\draw (9.9,14) -- (10.1,14) node[anchor=west] {$\scriptstyle{\kappa}$};
\draw (9.9,15) -- (10.1,15) node[anchor=west] {$\scriptstyle{\lambda_i}$};
%N_0:
\draw (7,0) -- (7,13) node[anchor=south] {$N_0$};
\draw (7.1,6) --(6.9,6);% node[anchor=east] {$2^\omega$};
\draw (7.1,7) -- (6.9,7);% node[anchor=east] {$\eta$};
\draw (7.1,8) -- (6.9,8);% node[anchor=east] {$\kappa_1$};
\draw (7.1,11) -- (6.9,11);% node[anchor=east] {$\scriptstyle{\kappa_0}$};
\draw (7.1,12) -- (6.9,12) node[anchor=east] {$\scriptstyle{\lambda_{i,0}}$};
%Arrows from N_0 to N
\draw[->] (7,6) -- (10,6);
\draw[->] (7,7) -- (10,7);
\draw[decorate with=circle, paint=white, ->] (7,11) -- (10,11);
\draw[->] (7,8) -- (10,8);
\draw[->] (7,11) -- (10,14);
\draw[->] (7,12) -- (10,15);
%Embedding k_0
\draw[->] (7.1,0) .. controls (8,-.5) and (9,-.5) .. (9.9,0)
    node[midway, sloped, below] {$\scriptstyle{k_0}$};
%Arrows from Nbar to N_0
%\draw[->] (1,2) -- (7,7);
%\draw[->] (1,3) -- (7,11);
%\draw[->] (1,4) -- (7,12);
%\draw[decorate with=circle, paint=white, ->] (1,4) -- (7,12);

%Embedding sigma_0
%\draw[->] (1.1,0) .. controls (3,-.5) and (5,-.5) .. (6.9,0)
%    node[midway, sloped, below] {$\sigma_0$};

%Embedding sigma
\draw[->] (1,-.3) .. controls (2,-3) and (9,-3) .. (10,-.3)
    node[midway, sloped, below] {$\scriptstyle{\sigma}$};

%N_1
\draw (4,0) -- (4,10) node[anchor=south] {$N_1$};
\draw (4.1,6) -- (3.9,6);% node[anchor=east] {$2^\omega$};
\draw (4.1,7) -- (3.9,7);% node[anchor=east] {$\eta_1$};
\draw (4.1,8) -- (3.9,8);% node[anchor=east] {$\kappa_1$};
\draw (4.1,9) -- (3.9,9) node[anchor=east] {$\scriptstyle{\lambda_{i,1}}$};

%Embedding sigma_0 at the bottom
\draw[->] (1,-.1) .. controls (2,-1.7) and (6,-1.7) .. (7,-.1)
    node[midway, sloped, below] {$\scriptstyle{\sigma_0}$};

%Arrows from Nbar to N_1
\draw[->] (1,2) -- (4,7);
\draw[decorate with=circle, paint=white, ->] (1,3) -- (4,8);
\draw[->] (1,3) -- (4,8);
\draw[decorate with=circle, paint=white, ->] (1,4) -- (4,9);
\draw[->] (1,4) -- (4,9);

%Arrows from N_1 to N_0
\draw[->] (4,6) -- (7,6);
\draw[->] (4,7) -- (7,7);
\draw[->] (4,8) -- (7,11);
\draw[->] (4,9) -- (7,12);
\draw[decorate with=circle, paint=white, ->] (4,8) -- (7,8);
%\draw[decorate with=circle, paint=white, ->] (1.1,5) -- (3.9,7.5);

%Embedding sigma_1
\draw[->] (1.1,0) .. controls (2,-.5) and (3,-.5) .. (3.9,0)
    node[midway, sloped, below] {$\scriptstyle{\sigma_1}$};
%Embedding k_1
\draw[->] (4.1,0) .. controls (5,-.5) and (6,-.5) .. (6.9,0)
    node[midway, sloped, below] {$\scriptstyle{k_1}$};
\end{tikzpicture} 
